Regularization by architecture: A deep prior approach for inverse problems

The present paper studies so-called deep image prior (DIP) techniques in the context of ill-posed inverse problems. DIP networks have been recently introduced for applications in image processing; also first experimental results for applying DIP to inverse problems have been reported. This paper aims at discussing different interpretations of DIP and to obtain analytic results for specific network designs and linear operators. The main contribution is to introduce the idea of viewing these approaches as the optimization of Tikhonov functionals rather than optimizing networks. Besides theoretical results, we present numerical verifications.

==> implicit_network.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413.6363525390625); %set diagram left start at 0, and has height of 413.6363525390625

%Shape: Ellipse [id:dp5303945113101574] 
\draw   (330.2,146.18) .. controls (330.2,137.68) and (336.99,130.79) .. (345.36,130.79) .. controls (353.73,130.79) and (360.52,137.68) .. (360.52,146.18) .. controls (360.52,154.68) and (353.73,161.57) .. (345.36,161.57) .. controls (336.99,161.57) and (330.2,154.68) .. (330.2,146.18) -- cycle ;
%Straight Lines [id:da7532628771309524] 
\draw    (360.52,146.18) -- (379.89,146.27) ;
\draw [shift={(381.89,146.28)}, rotate = 180.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8449986722622227] 
\draw    (308.77,146.18) -- (328.2,146.18) ;
\draw [shift={(330.2,146.18)}, rotate = 540] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8819082109390828] 
\draw    (579.69,145.91) -- (595.27,145.79) ;
\draw [shift={(597.27,145.78)}, rotate = 539.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp33460040060038065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (382.86,127.68) -- (419.39,127.68) -- (419.39,164.78) -- (382.86,164.78) -- cycle ;
%Straight Lines [id:da550507686037282] 
\draw    (420.52,145.68) -- (439.89,145.77) ;
\draw [shift={(441.89,145.78)}, rotate = 180.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp5148530867397427] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (442.86,127.18) -- (479.39,127.18) -- (479.39,164.28) -- (442.86,164.28) -- cycle ;
%Straight Lines [id:da3809624811104997] 
\draw    (523.77,145.78) -- (539.89,145.78) ;
\draw [shift={(541.89,145.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp8052721369841549] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (542.86,127.18) -- (579.39,127.18) -- (579.39,164.28) -- (542.86,164.28) -- cycle ;
%Straight Lines [id:da33114710824204274] 
\draw    (480.02,146.18) -- (499.39,146.27) ;
\draw [shift={(501.39,146.28)}, rotate = 180.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Brace [id:dp5976609931303454] 
\draw   (371.3,169.68) .. controls (371.31,174.35) and (373.64,176.68) .. (378.31,176.67) -- (470.06,176.46) .. controls (476.73,176.45) and (480.07,178.77) .. (480.08,183.44) .. controls (480.07,178.77) and (483.39,176.43) .. (490.06,176.41)(487.06,176.42) -- (581.81,176.2) .. controls (586.48,176.19) and (588.81,173.86) .. (588.8,169.19) ;

% Text Node
\draw (345.36,146.18) node [scale=1] [align=left] {$\displaystyle z$};
% Text Node
\draw (401.12,146.23) node [scale=1.2,] [align=left] {$\displaystyle \varphi ^{L}_{\Theta _{0}}$};
% Text Node
\draw (613.36,145.18) node [scale=1.2] [align=left] {$\displaystyle x( B)$};
% Text Node
\draw (421.46,171.85) node  [align=left] {$ $};
% Text Node
\draw (515.12,145.73) node [scale=1.2,] [align=left] {$\displaystyle ...$};
% Text Node
\draw (480.86,190.68) node  [align=left] {$\displaystyle k+1$};
% Text Node
\draw (435.53,193.35) node  [align=left] {$ $};
% Text Node
\draw (461.12,145.73) node [scale=1.2,] [align=left] {$\displaystyle \varphi ^{L}_{\Theta _{1}}$};
% Text Node
\draw (561.12,145.73) node [scale=1.2,] [align=left] {$\displaystyle \varphi ^{L}_{\Theta _{k}}$};


\end{tikzpicture}

==> lista_network.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413.6363525390625); %set diagram left start at 0, and has height of 413.6363525390625

%Shape: Ellipse [id:dp0352016737170977] 
\draw   (33.2,359.18) .. controls (33.2,350.68) and (39.99,343.79) .. (48.36,343.79) .. controls (56.73,343.79) and (63.52,350.68) .. (63.52,359.18) .. controls (63.52,367.68) and (56.73,374.57) .. (48.36,374.57) .. controls (39.99,374.57) and (33.2,367.68) .. (33.2,359.18) -- cycle ;
%Straight Lines [id:da28220817114220664] 
\draw    (63.52,359.18) -- (87.52,359.18) ;
\draw [shift={(89.52,359.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2898293785080168] 
\draw    (12.55,359.64) -- (31.2,359.22) ;
\draw [shift={(33.2,359.18)}, rotate = 538.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8297452732925297] 
\draw    (104.35,294.55) -- (104.67,341.79) ;
\draw [shift={(104.68,343.79)}, rotate = 269.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da36936160961040176] 
\draw    (119.84,359.18) -- (135.37,358.94) ;
\draw [shift={(137.37,358.91)}, rotate = 539.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp9420272688378455] 
\draw   (89.52,359.18) .. controls (89.52,350.68) and (96.31,343.79) .. (104.68,343.79) .. controls (113.05,343.79) and (119.84,350.68) .. (119.84,359.18) .. controls (119.84,367.68) and (113.05,374.57) .. (104.68,374.57) .. controls (96.31,374.57) and (89.52,367.68) .. (89.52,359.18) -- cycle ;
%Straight Lines [id:da3855896253840876] 
\draw    (63.52,294.18) -- (209.35,294.55) ;


%Shape: Ellipse [id:dp906108137696755] 
\draw   (137.37,358.91) .. controls (137.37,350.41) and (144.16,343.52) .. (152.53,343.52) .. controls (160.91,343.52) and (167.69,350.41) .. (167.69,358.91) .. controls (167.69,367.41) and (160.91,374.3) .. (152.53,374.3) .. controls (144.16,374.3) and (137.37,367.41) .. (137.37,358.91) -- cycle ;
%Straight Lines [id:da1286111859404977] 
\draw    (167.69,358.91) -- (192.52,359.16) ;
\draw [shift={(194.52,359.18)}, rotate = 180.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2598247826110667] 
\draw    (209.35,294.55) -- (209.67,341.79) ;
\draw [shift={(209.68,343.79)}, rotate = 269.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7109648978488654] 
\draw    (224.84,359.18) -- (239.37,358.94) ;
\draw [shift={(241.37,358.91)}, rotate = 539.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp9060795397790953] 
\draw   (194.52,359.18) .. controls (194.52,350.68) and (201.31,343.79) .. (209.68,343.79) .. controls (218.05,343.79) and (224.84,350.68) .. (224.84,359.18) .. controls (224.84,367.68) and (218.05,374.57) .. (209.68,374.57) .. controls (201.31,374.57) and (194.52,367.68) .. (194.52,359.18) -- cycle ;
%Shape: Ellipse [id:dp4824528891899653] 
\draw   (241.37,358.91) .. controls (241.37,350.41) and (248.16,343.52) .. (256.53,343.52) .. controls (264.91,343.52) and (271.69,350.41) .. (271.69,358.91) .. controls (271.69,367.41) and (264.91,374.3) .. (256.53,374.3) .. controls (248.16,374.3) and (241.37,367.41) .. (241.37,358.91) -- cycle ;
%Straight Lines [id:da5213849732970888] 
\draw    (271.69,358.91) -- (287.55,358.67) ;
\draw [shift={(289.55,358.64)}, rotate = 539.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp06580215784435728] 
\draw   (34.51,279.17) -- (63.52,279.17) -- (63.52,308.45) -- (34.51,308.45) -- cycle ;

% Text Node
\draw (48.36,359.18) node  [align=left] {$\displaystyle z$};
% Text Node
\draw (104.68,359.18) node [scale=1.2,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{+}$};
% Text Node
\draw (89.96,318.51) node [scale=0.9] [align=left] {$\displaystyle \lambda B^{*}$};
% Text Node
\draw (75.46,380.85) node [scale=0.9] [align=left] {$\displaystyle I-\lambda B^{*} B$};
% Text Node
\draw (52.36,292.18) node  [align=left] {$\displaystyle y^{\delta }$};
% Text Node
\draw (152.53,358.91) node [scale=1.2,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \phi $};
% Text Node
\draw (209.68,359.18) node [scale=1.2,] [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{+}$};
% Text Node
\draw (256.53,358.91) node [scale=1.2,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \phi $};
% Text Node
\draw (300.36,358.18) node  [align=left] {$\displaystyle x^{L}$};
% Text Node
\draw (178.46,380.85) node [scale=0.9] [align=left] {$\displaystyle I-\lambda B^{*} B$};
% Text Node
\draw (124.46,384.85) node  [align=left] {$ $};
% Text Node
\draw (194.96,318.51) node [scale=0.9] [align=left] {$\displaystyle \lambda B^{*}$};


\end{tikzpicture}


==> simple_network.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413.6363525390625); %set diagram left start at 0, and has height of 413.6363525390625

%Shape: Ellipse [id:dp8880299466193733] 
\draw   (102.2,150.18) .. controls (102.2,141.68) and (108.99,134.79) .. (117.36,134.79) .. controls (125.73,134.79) and (132.52,141.68) .. (132.52,150.18) .. controls (132.52,158.68) and (125.73,165.57) .. (117.36,165.57) .. controls (108.99,165.57) and (102.2,158.68) .. (102.2,150.18) -- cycle ;
%Straight Lines [id:da8019606440081755] 
\draw    (132.52,150.18) -- (168.52,150.18) ;
\draw [shift={(170.52,150.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1476911779757435] 
\draw    (71.36,150.09) -- (100.2,150.17) ;
\draw [shift={(102.2,150.18)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da40590575799960327] 
\draw    (131.55,99.73) -- (172.54,138.18) ;
\draw [shift={(174,139.55)}, rotate = 223.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9293591475689398] 
\draw    (200.84,150.18) -- (227.52,150.14) ;
\draw [shift={(229.52,150.14)}, rotate = 539.9100000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp7095470205002026] 
\draw   (170.52,150.18) .. controls (170.52,141.68) and (177.31,134.79) .. (185.68,134.79) .. controls (194.05,134.79) and (200.84,141.68) .. (200.84,150.18) .. controls (200.84,158.68) and (194.05,165.57) .. (185.68,165.57) .. controls (177.31,165.57) and (170.52,158.68) .. (170.52,150.18) -- cycle ;
%Shape: Rectangle [id:dp20988953075737005] 
\draw   (101.51,82.17) -- (130.52,82.17) -- (130.52,111.45) -- (101.51,111.45) -- cycle ;

% Text Node
\draw (117.36,150.18) node  [align=left] {$\displaystyle z$};
% Text Node
\draw (185.68,150.18) node [scale=1.2,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{+}$};
% Text Node
\draw (116.02,96.81) node  [align=left] {$\displaystyle 1$};
% Text Node
\draw (159.46,105.51) node  [align=left] {$\displaystyle \Theta$};
% Text Node
\draw (151.46,160.85) node  [align=left] {$\displaystyle 0$};
% Text Node
\draw (137.46,169.85) node  [align=left] {$ $};
% Text Node
\draw (236.68,150.18) node  [align=left] {$\displaystyle x$};


\end{tikzpicture}

